Non-kissing complexes and tau-tilting for gentle algebras

We interpret the support $\tau$-tilting complex of any gentle bound quiver as the non-kissing complex of walks on its blossoming quiver. Particularly relevant examples were previously studied for quivers defined by a subset of the grid or by a dissection of a polygon. We then focus on the case when the non-kissing complex is finite. We show that the graph of increasing flips on its facets is the Hasse diagram of a congruence-uniform lattice. Finally, we study its $\mathbf{g}$-vector fan and prove that it is the normal fan of a non-kissing associahedron.

==> figures/gcmatrices.tex <==
\(
\begin{blockarray}{ccccccc}
	& {\color{red} \bullet} & {\color{orange} \bullet} & {\color{yellow} \bullet} & {\color{green} \bullet} & {\color{blue} \bullet} & {\color{violet} \bullet} \\
	\begin{block}{c(cccccc)}
	1 & 0 & 0 & 0 & 0 & 0 & \!\!-1\\
	2 & 0 & 0 & 0 & 0 & \!\!-1\!\! & 0 \\
	3 & 0 & 1 & 0 & 1 & 0 & 0 \\
	4 & 0 & 0 & 0 & \!\!-1\!\! & 0 & 0 \\
	5 & 0 & 0 & 1 & 1 & 1 & 0 \\
	6 & 1 & 0 & 0 & 0 & 0 & 0 \\
	\end{block}
	& & & \multicolumn{2}{c}{$\gvectors{F}$} & &
\end{blockarray}
%
\qquad
%
\begin{blockarray}{ccccccc}
	& {\color{red} \bullet} & {\color{orange} \bullet} & {\color{yellow} \bullet} & {\color{green} \bullet} & {\color{blue} \bullet} & {\color{violet} \bullet} \\
	\begin{block}{c(cccccc)}
	1 & 0 & 0 & 0 & 0 & 0 & \!\!-1 \\
	2 & 0 & 0 & 1 & 0 & \!\!-1\!\! & 0 \\
	3 & 0 & 1 & 0 & 0 & 0 & 0 \\
	4 & 0 & 1 & 1 & \!\!-1\!\! & 0 & 0 \\
	5 & 0 & 0 & 1 & 0 & 0 & 0 \\
	6 & 1 & 0 & 0 & 0 & 0 & 0 \\
	\end{block}
	& & & \multicolumn{2}{c}{$\cvectors{F}$} & &
\end{blockarray}
\)
